Impression-Aware Recommender Systems

Novel data sources bring new opportunities to improve the quality of recommender systems and serve as a catalyst for the creation of new paradigms on personalized recommendations. Impressions are a novel data source containing the items shown to users on their screens. Past research focused on providing personalized recommendations using interactions, and occasionally using impressions when such a data source was available. Interest in impressions has increased due to their potential to provide more accurate recommendations. Despite this increased interest, research in recommender systems using impressions is still dispersed. Many works have distinct interpretations of impressions and use impressions in recommender systems in numerous different manners. To unify those interpretations into a single framework, we present a systematic literature review on recommender systems using impressions, focusing on three fundamental perspectives: recommendation models, datasets, and evaluation methodologies. We define a theoretical framework to delimit recommender systems using impressions and a novel paradigm for personalized recommendations, called impression-aware recommender systems. We propose a classification system for recommenders in this paradigm, which we use to categorize the recommendation models, datasets, and evaluation methodologies used in past research. Lastly, we identify open questions and future directions, highlighting missing aspects in the reviewed literature.

==> figures/data-centric-taxonomy.tikz <==
\tikzsetnextfilename{data-centric-taxonomy}

\definecolor{myyellow}{rgb}{
  1, 0.9490196078431372, 0.8
}
\definecolor{myred}{rgb}{0.9568627450980393, 0.8, 0.8}
\definecolor{mygreen}{rgb}{0.8509803921568627, 0.9176470588235294, 0.8274509803921568}
\definecolor{myblue}{rgb}{0.8117647058823529, 0.8862745098039215, 0.9529411764705882}

\begin{tikzpicture}[
    auto,
    line/.style={
        draw,
        thick,
        -latex',
        shorten >=2pt
      },
    commonnode/.style={
        rectangle,
        thick,
        text width=9em,
        minimum height=3em,
        align=flush center,
        inner sep=0.5em,
        draw=black,
        font=\small,
      },
    manynode/.style={
        commonnode,
        double copy shadow,
        shadow xshift=2pt,
        shadow yshift=-2pt
      },
    numbernode/.style={
        commonnode,
        rectangle,
        align=flush right,
        text width=8em,
        inner sep=0em,
        draw=white,
        font=\scriptsize,
      },
    processnode/.style={
        commonnode,
        fill=mygreen
      },
    featuresnode/.style={
        manynode,
        fill=myyellow
      },
    tripletnode/.style={
        commonnode,
        fill=myyellow
      },
    singlerelevancenode/.style={
        commonnode,
        fill=myred
      },
    multiplerelevancenode/.style={
        manynode,
        fill=myred
      },
    impressionnode/.style={
        manynode,
        fill=myblue
      },
  ]

  \matrix [column sep=4em,row sep=1em]{
    % row 1
    \node [numbernode] (first) {\textbf{(a) Category: Features}};    & [-3.5em]
    \node [featuresnode] (features) {Statistical features}; &
    \node [processnode] (iars) {Recommendation model};                 \\

    % row 2
    \node [numbernode] (second) {\textbf{(b) Category: Learn}};   &
    \node [impressionnode] (impression) {Impression};       &
    \node [processnode] (iarstwo) {Recommendation model};              \\

    % row 3
    \node [numbernode] (third) {\textbf{(c) Category: Sample}};    &
    \node [multiplerelevancenode] (sample) {Sampled items}; &
    \node [processnode] (iarsthree) {Recommendation model};            \\
  };
  \begin{scope}[every path/.style=line]
    % Row 1
    \path (features) -- (iars);

    % Row 2
    \path (impression) -- (iarstwo);

    % Row 3
    \path (sample) -- (iarsthree);
  \end{scope}
\end{tikzpicture}


==> figures/feedback-levels.tikz <==
\tikzsetnextfilename{feedback-levels}
\tikzset{
  pattern size/.store in=\mcSize,
  pattern size = 5pt,
  pattern thickness/.store in=\mcThickness,
  pattern thickness = 0.3pt,
  pattern radius/.store in=\mcRadius,
  pattern radius = 1pt}\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@__matchapatterngrid}{
  \pgfdeclarepatternformonly[\mcThickness,\mcSize]{__matchapatterngrid}
  {\pgfqpoint{-\mcThickness}{-\mcThickness}}
  {\pgfpoint{\mcSize}{\mcSize}}
  {\pgfpoint{\mcSize}{\mcSize}}
  {\pgfsetcolor{\tikz@pattern@color}
    \pgfsetlinewidth{\mcThickness}
    \pgfpathmoveto{\pgfpointorigin}
    \pgfpathlineto{\pgfpoint{\mcSize}{0}}
    \pgfpathmoveto{\pgfpointorigin}
    \pgfpathlineto{\pgfpoint{0}{\mcSize}}
    \pgfusepath{stroke}}}
\makeatother

\tikzset{
  pattern size/.store in=\mcSize,
  pattern size = 5pt,
  pattern thickness/.store in=\mcThickness,
  pattern thickness = 0.3pt,
  pattern radius/.store in=\mcRadius,
  pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@__matchapatterndots}{
  \makeatletter
  \pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{__matchapatterndots}
  {\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
  {\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
  {\pgfpoint{\mcSize}{\mcSize}}
  {
    \pgfsetcolor{\tikz@pattern@color}
    \pgfsetlinewidth{\mcThickness}
    \pgfpathcircle\pgfpointorigin{\mcRadius}
    \pgfusepath{stroke}
  }}
\makeatother

\begin{tikzpicture}[
    x=0.5pt,
    y=0.5pt,
    yscale=-1,
    xscale=1
  ]

  \draw  [fill={rgb, 255:red, 208; green, 223; blue, 227 }  ,fill opacity=1 ] (51,154) .. controls (51,78.34) and (195.39,17) .. (373.5,17) .. controls (551.61,17) and (696,78.34) .. (696,154) .. controls (696,229.66) and (551.61,291) .. (373.5,291) .. controls (195.39,291) and (51,229.66) .. (51,154) -- cycle ;
  \draw  [fill={rgb, 255:red, 217; green, 234; blue, 211 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (199,153.5) .. controls (199,91.92) and (308.91,42) .. (444.5,42) .. controls (580.09,42) and (690,91.92) .. (690,153.5) .. controls (690,215.08) and (580.09,265) .. (444.5,265) .. controls (308.91,265) and (199,215.08) .. (199,153.5) -- cycle ;
  \draw  [fill={rgb, 255:red, 255; green, 242; blue, 204 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (339.5,150) .. controls (339.5,103.61) and (415.05,66) .. (508.25,66) .. controls (601.45,66) and (677,103.61) .. (677,150) .. controls (677,196.39) and (601.45,234) .. (508.25,234) .. controls (415.05,234) and (339.5,196.39) .. (339.5,150) -- cycle ;
  \draw    (69.97,229.55) -- (131.5,153) ;
  \draw [shift={(131.5,153)}, rotate = 308.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
  \draw    (176.23,273) -- (184.5,218) ;
  \draw [shift={(184.5,218)}, rotate = 278.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
  \draw    (176.23,273) -- (237.5,195) ;
  \draw [shift={(237.5,195)}, rotate = 308.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

  \draw (118,39.4) node [anchor=north west][inner sep=0.75pt]    {\textit{A}};
  \draw (233,70.4) node [anchor=north west][inner sep=0.75pt]    {\textit{B}};
  \draw (339,100.4) node [anchor=north west][inner sep=0.75pt]    {\textit{C}};
  \draw (55,232.4) node [anchor=north west][inner sep=0.75pt]    {\textit{D}};
  \draw (164,275.4) node [anchor=north west][inner sep=0.75pt]    {\textit{E}};

  \draw (21,304.4) node [anchor=north west][inner sep=0.75pt]    {\textit{A:} \textbf{Catalog}};
  \draw (130,305.4) node [anchor=north west][inner sep=0.75pt]    {\textit{B:} \textbf{Impressions}};
  \draw (263,305.4) node [anchor=north west][inner sep=0.75pt]    {\textit{C:} \textbf{Interactions}};
  \draw (396,305.4) node [anchor=north west][inner sep=0.75pt]    {\textit{D:} \textbf{Non-impressions}};
  \draw (572,305.4) node [anchor=north west][inner sep=0.75pt]    {\textit{E:} \textbf{Non-interactions}};

\end{tikzpicture}

==> figures/papers-by-venue-csv.tikz <==
\tikzsetnextfilename{papers-by-venue-csv}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{tikzpicture}

  \definecolor{chocolate2267451}{RGB}{226,74,51}
  \definecolor{dimgray85}{RGB}{85,85,85}
  \definecolor{gainsboro229}{RGB}{229,229,229}

  \begin{axis}[
      width=0.9\textwidth,
      height=6cm,
      xbar,
      xmin=0,
      axis background/.style={fill=gainsboro229},
      axis line style={white},
      tick align=outside,
      tick pos=left,
      xlabel=\textcolor{dimgray85}{Number of papers},
      ylabel=\textcolor{dimgray85}{Venue},
      xmajorgrids,
      ymajorgrids,
      xtick style={color=dimgray85},
      ytick style={color=dimgray85},
      x grid style={white},
      y grid style={white},
      xtick={0,2,4,6,8,10,12},
      ytick=data,
      symbolic y coords={TOIS,J. Scheduling,Information Sciences,CSCW,IJCAI,WWW,RecSys,CIKM,SIGIR,WSDM,KDD},
      nodes near coords, nodes near coords align={horizontal},
      bar width=6pt,
    ]
    \addplot [xbar, draw=none,fill=chocolate2267451, very thin] table [x=num_papers, y=venue, col sep=comma] {figures/data/papers-by-venue.csv};
  \end{axis}

\end{tikzpicture}


==> figures/papers-by-year-csv.tikz <==
\tikzsetnextfilename{papers-by-year-csv}
\pgfkeys{/pgf/number format/.cd,1000 sep={\,}}

\begin{tikzpicture}

  \definecolor{chocolate2267451}{RGB}{226,74,51}
  \definecolor{dimgray85}{RGB}{85,85,85}
  \definecolor{gainsboro229}{RGB}{229,229,229}

  \begin{axis}[
      width=0.9\textwidth,
      height=6cm,
      xbar,
      xmin=0,
      axis background/.style={fill=gainsboro229},
      axis line style={white},
      tick align=outside,
      tick pos=left,
      xlabel=\textcolor{dimgray85}{Number of papers},
      ylabel=\textcolor{dimgray85}{Publication year},
      xmajorgrids,
      ymajorgrids,
      xtick style={color=dimgray85},
      ytick style={color=dimgray85},
      x grid style={white},
      y grid style={white},
      xtick={0,2,4,6,8,10,12,14},
      ytick=data,
      nodes near coords, nodes near coords align={horizontal},
      bar width=6pt,
    ]
    \addplot [xbar, draw=none,fill=chocolate2267451, very thin] table [x=num_papers, y=year, col sep=comma] {figures/data/papers-by-year.csv};
  \end{axis}
\end{tikzpicture}


==> figures/recommendation-steps.tikz <==
\tikzsetnextfilename{recommendation-steps}

\definecolor{myyellow}{rgb}{1, 0.9490196078431372, 0.8}
\definecolor{myred}{rgb}{0.9568627450980393, 0.8, 0.8}
\definecolor{mygreen}{rgb}{0.8509803921568627, 0.9176470588235294, 0.8274509803921568}
\definecolor{myblue}{rgb}{0.8117647058823529, 0.8862745098039215, 0.9529411764705882}

\begin{tikzpicture}[
    auto,
    line/.style={
        draw,
        thick,
        -latex',
        shorten >=2pt
      },
    commonnode/.style={
        rectangle,
        thick,
        text width=9em,
        minimum height=3em,
        align=flush center,
        inner sep=0.5em,
        draw=black,
        font=\small,
      },
    manynode/.style={
        commonnode,
        double copy shadow,
        shadow xshift=2pt,
        shadow yshift=-2pt
      },
    numbernode/.style={
        commonnode,
        rectangle,
        align=flush right,
        text width=8em,
        inner sep=0em,
        draw=white,
        font=\scriptsize,
      },
    processnode/.style={
        commonnode,
        fill=mygreen
      },
    usersprofilesnode/.style={
        manynode,
        fill=myyellow
      },
    tripletnode/.style={
        commonnode,
        fill=myyellow
      },
    singlerelevancenode/.style={
        commonnode,
        fill=myred
      },
    multiplerelevancenode/.style={
        manynode,
        fill=myred
      },
    impressionnode/.style={
        manynode,
        fill=myblue
      },
  ]

  \matrix [column sep=4em,row sep=1em]{
    % row 1
    \node [numbernode] (first) {\textbf{(a) Learning phase}};                                                                            & [-3.5em]
    \node [usersprofilesnode] (usersprofiles) {Users profiles $\left(\setuserprofile\right)$};                                     &
    \node [processnode] (iars) {Impression-aware recommender system};                                                              &
    \node [processnode] (predictionfunction1) {Prediction function $\left(\functionrecommender\right)$};                                      \\

    % row 2
    \node [numbernode] (second) {\textbf{(b) Prediction phase}};                                                                          &
    \node [tripletnode] (tripletuseritem) {User-item-profiles triplet $\left(\useru, \itemi, \setuserprofile\right)$};             &
    \node [processnode] (predictionfunction2) {Prediction function $\left(\functionrecommender\right)$};                           &
    \node [singlerelevancenode] (predictedrelevance) {User-item predicted relevance $\left(\relevancescore\right)$};                          \\

    % row 3
    \node [numbernode] (third) {\textbf{(c) Recommendation phase}};                                                                           &
    \node [multiplerelevancenode] (userrelevances) {User-specific predicted relevances $\left( \vectorrelevancescoreuser\right)$}; &
    \node [processnode] (ranking) {Top-N ranking relevance (highest to lowest)};                                                   &
    \node [impressionnode] (impression) {Impression for user $\left(\vectorimpression_{\useru}\right)$};                                                       \\
  };
  \begin{scope}[every path/.style=line]
    % Row 1
    \path (usersprofiles) -- (iars);
    \path (iars) -- (predictionfunction1);

    % Row 2
    \path (tripletuseritem) -- (predictionfunction2);
    \path (predictionfunction2) -- (predictedrelevance);

    % Row 3
    \path (userrelevances) -- (ranking);
    \path (ranking) -- (impression);
  \end{scope}
\end{tikzpicture}

==> figures/taxonomy-diagram.tikz <==
\tikzsetnextfilename{taxonomy-diagram}
\begin{forest}
  forked edges,
  for tree={draw,align=center,edge={-latex},font=\small}
    [Collaborative filtering\\with side information
        [Impression-aware\\recommender systems
            [Model-centric\\taxonomy]
            [Data-centric\\taxonomy]
            [Signal-centric\\taxonomy]
        ]
        [Context-aware\\recommender systems]
        [Hybrid content-based \\collaborative filtering]
    ]
\end{forest}
